Agentic Incident Response through Digital Twin-Enhanced Multiscale Planning

Incident response is currently managed by security operators using predefined playbooks, resulting in slow, labor-intensive security decision-making processes. Consequently, there is a growing need for automated incident response planning. Decision-theoretic approaches based on control, optimization, and reinforcement learning have been proposed to automate such planning tasks with well-grounded approaches, yet most of which, while guaranteeing strong performance, are limited to abstract models and cannot be directly applied to operational systems. A promising approach to mitigate this limitation is to use the security knowledge embedded in large language models (LLMs) to develop agentic response systems. However, current agentic approaches rely on repeated invocations of the LLM to generate a response plan, which is unreliable and limits the planning horizon due to hallucination. In this paper, we develop a principled LLM-based planning method by combining decision-theoretic planning with LLM-generated response commands. The proposed agentic incident response approach uses a rollout planner to compute a high-level response strategy that allocates security resources (the tactical scale), which is then translated into executable commands by a lightweight LLM agent (the operational scale). Within this architecture, we use a digital twin that supports tactical planning through simulation and operational execution through emulation. Across three attack scenarios, our agentic approach reduces recovery execution time by 15.1\% on average and increases the recovery rate by 33.6\% over frontier LLM baselines.

==> figs/attack-3.tex <==
\begin{tikzpicture}
\begin{axis}[
name=leftaxis,
scale only axis,
ybar,
ymin=0,
ymax=165,
ylabel={Recovery time (s)},
ylabel style={yshift=-0.1cm},
axis x line=bottom,
axis y line=left,
axis line style={-|},
ymajorgrids,
grid style={gray!25},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
nodes near coords,
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
legend to name=attackthreelegend,
legend style={
nodes={scale=0.85, transform shape},
at={(0.5,-0.10)},
anchor=north,
legend columns=4,
draw=none,
/tikz/every even column/.append style={column sep=0.08cm}
},
]

\addplot+[
draw=black,
fill=Orange!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={
xshift=8pt,
text=Orange!80!black
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0,44.473) +- (0,5.493)
};

\addplot+[
draw=black,
fill=Red!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={
xshift=8pt,
text=Red!80!black
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(1,49.785) +- (0,5.414)
};

\addplot+[
draw=black,
fill=OliveGreen!60,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={
xshift=7pt,
text=OliveGreen!80!black
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(2,52.937) +- (0,4.589)
};

\addplot+[
draw=black,
fill=Blue!40,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={
xshift=10pt,
text=Blue!75!black
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(3,60.109) +- (0,8.076)
};

\addplot+[
draw=black,
fill=Purple!45,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={
xshift=8pt,
text=Purple!80!black
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(4,50.889) +- (0,5.572)
};

\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=11pt,text=Cyan!70!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(5,76.726) +- (0,9.148)
};

\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={text=Gray!85!black, xshift=29pt},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(6,118.871) +- (0,34.569)
};

\legend{
\hspace{-0.7cm}\textsc{our agent},
\textsc{gpt-5.5},
\textsc{gemini-3.1-pro-preview},
\textsc{deepseek-v4-pro},
\textsc{claude-opus-4.8},
\textsc{llm-ir},
\hspace{-1.9cm}\textsc{ircopilot}
}

\end{axis}

\begin{axis}[
at={(leftaxis.south west)},
anchor=south west,
scale only axis,
ybar,
ymin=0,
ymax=110,
ylabel={Recovery rate (\%)},
ylabel style={
at={(axis description cs:1.14,0.5)},
anchor=south
},
axis x line=none,
axis y line*=right,
axis line style={-|},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
point meta=y,
nodes near coords={
\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%
},
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
]

\addplot+[
draw=black,
fill=Orange!90,
bar shift=0.20cm,
every node near coord/.append style={text=Orange!80!black}
] coordinates {(0,94.4)};

\addplot+[
draw=black,
fill=Red!90,
bar shift=0.20cm,
every node near coord/.append style={text=Red!80!black}
] coordinates {(1,68.2)};

\addplot+[
draw=black,
fill=OliveGreen!60,
bar shift=0.20cm,
every node near coord/.append style={text=OliveGreen!80!black}
] coordinates {(2,57.1)};

\addplot+[
draw=black,
fill=Blue!40,
bar shift=0.20cm,
every node near coord/.append style={text=Blue!75!black}
] coordinates {(3,53.2)};

\addplot+[
draw=black,
fill=Purple!45,
bar shift=0.20cm,
every node near coord/.append style={text=Purple!80!black}
] coordinates {(4,71.4)};

\addplot+[
draw=black,
fill=Cyan!50,
bar shift=0.20cm,
every node near coord/.append style={text=Cyan!70!black}
] coordinates {(5,56.3)};

\addplot+[
draw=black,
fill=Gray!55,
bar shift=0.20cm,
every node near coord/.append style={text=Gray!85!black}
] coordinates {(6,58.0)};

\end{axis}
\end{tikzpicture}


==> figs/attack-4.tex <==
\begin{tikzpicture}
\begin{axis}[
name=leftaxis,
scale only axis,
ybar,
ymin=0,
ymax=105,
ylabel={Recovery time (s)},
ylabel style={yshift=-0.1cm},
axis x line=bottom,
axis y line=left,
axis line style={-|},
ymajorgrids,
grid style={gray!25},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
nodes near coords,
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
legend to name=attackfourlegend,
legend style={
nodes={scale=0.85, transform shape},
at={(0.5,-0.10)},
anchor=north,
legend columns=4,
draw=none,
/tikz/every even column/.append style={column sep=0.08cm}
},
]

\addplot+[
draw=black,
fill=Orange!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=10pt,text=Orange!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0,59.791) +- (0,6.668)
};

\addplot+[
draw=black,
fill=Red!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=5pt,text=Red!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(1,60.487) +- (0,2.091)
};

\addplot+[
draw=black,
fill=OliveGreen!60,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=19pt,text=OliveGreen!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(2,66.519) +- (0,14.258)
};

\addplot+[
draw=black,
fill=Blue!40,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=14pt,text=Blue!75!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(3,67.280) +- (0,9.735)
};

\addplot+[
draw=black,
fill=Purple!45,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=12pt,text=Purple!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(4,60.863) +- (0,7.784)
};

\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=16pt,text=Cyan!70!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(5,89.907) +- (0,11.750)
};

\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=14pt,text=Gray!85!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(6,71.463) +- (0,9.951)
};

\legend{
\hspace{-0.7cm}\textsc{our agent},
\textsc{gpt-5.5},
\textsc{gemini-3.1-pro-preview},
\textsc{deepseek-v4-pro},
\textsc{claude-opus-4.8},
\textsc{llm-ir},
\hspace{-1.9cm}\textsc{ircopilot}
}

\end{axis}

\begin{axis}[
at={(leftaxis.south west)},
anchor=south west,
scale only axis,
ybar,
ymin=0,
ymax=110,
ylabel={Recovery rate (\%)},
ylabel style={
at={(axis description cs:1.14,0.5)},
anchor=south
},
axis x line=none,
axis y line*=right,
axis line style={-|},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
point meta=y,
nodes near coords={
\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%
},
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
]

\addplot+[
draw=black,
fill=Orange!90,
bar shift=0.20cm,
every node near coord/.append style={text=Orange!80!black}
]
coordinates {(0,92.6)};

\addplot+[
draw=black,
fill=Red!90,
bar shift=0.20cm,
every node near coord/.append style={text=Red!80!black}
]
coordinates {(1,64.9)};

\addplot+[
draw=black,
fill=OliveGreen!60,
bar shift=0.20cm,
every node near coord/.append style={text=OliveGreen!80!black}
]
coordinates {(2,52.3)};

\addplot+[
draw=black,
fill=Blue!40,
bar shift=0.20cm,
every node near coord/.append style={text=Blue!75!black}
]
coordinates {(3,49.8)};

\addplot+[
draw=black,
fill=Purple!45,
bar shift=0.20cm,
every node near coord/.append style={text=Purple!80!black}
]
coordinates {(4,67.3)};

\addplot+[
draw=black,
fill=Cyan!50,
bar shift=0.20cm,
every node near coord/.append style={text=Cyan!70!black}
]
coordinates {(5,54.3)};

\addplot+[
draw=black,
fill=Gray!55,
bar shift=0.20cm,
every node near coord/.append style={text=Gray!85!black}
]
coordinates {(6,62.5)};

\end{axis}
\end{tikzpicture}


==> figs/attack-5.tex <==

\begin{tikzpicture}
\begin{axis}[
name=leftaxis,
scale only axis,
ybar,
ymin=0,
ymax=165,
ylabel={Recovery time (s)},
ylabel style={yshift=-0.1cm},
axis x line=bottom,
axis y line=left,
axis line style={-|},
ymajorgrids,
grid style={gray!25},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
nodes near coords,
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
legend to name=attackfivelegend,
legend style={
nodes={scale=0.85, transform shape},
at={(0.5,-0.10)},
anchor=north,
legend columns=4,
draw=none,
/tikz/every even column/.append style={column sep=0.08cm}
},
]

\addplot+[
draw=black,
fill=Orange!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=8pt,text=Orange!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0,75.184) +- (0,8.33)
};

\addplot+[
draw=black,
fill=Red!90,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=5pt,text=Red!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(1,87.391) +- (0,4.425)
};

\addplot+[
draw=black,
fill=OliveGreen!60,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=9pt,text=OliveGreen!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(2,100.36) +- (0,9.4235)
};

\addplot+[
draw=black,
fill=Blue!40,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=11pt,text=Blue!75!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(3,113.516) +- (0,12.168)
};

\addplot+[
draw=black,
fill=Purple!45,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=8pt,text=Purple!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(4,86.513) +- (0,7.578)
};

\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=11pt, text=Cyan!70!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(5,124.940) +- (0,12.360)
};

\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.20cm,
every node near coord/.append style={xshift=30pt, text=Gray!85!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(6,111.478) +- (0,38.465)
};

\legend{
\hspace{-0.7cm}\textsc{our agent},
\textsc{gpt-5.5},
\textsc{gemini-3.1-pro-preview},
\textsc{deepseek-v4-pro},
\textsc{claude-opus-4.8},
\textsc{llm-ir},
\hspace{-1.9cm}\textsc{ircopilot}
}

\end{axis}

\begin{axis}[
at={(leftaxis.south west)},
anchor=south west,
scale only axis,
ybar,
ymin=0,
ymax=110,
ylabel={Recovery rate (\%)},
ylabel style={
at={(axis description cs:1.14,0.5)},
anchor=south
},
axis x line=none,
axis y line*=right,
axis line style={-|},
width=1.10\linewidth,
height=4.2cm,
bar width=0.20cm,
xmin=-0.55,
xmax=6.55,
xtick=\empty,
clip=false,
point meta=y,
nodes near coords={
\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%
},
every node near coord/.append style={
anchor=west,
rotate=90,
yshift=0pt,
xshift=0pt,
font=\scriptsize\bfseries
},
]

\addplot+[
draw=black,
fill=Orange!90,
bar shift=0.20cm,
every node near coord/.append style={text=Orange!80!black}
]
coordinates {(0,89.7)};
\addplot+[
draw=black,
fill=Red!90,
bar shift=0.20cm,
every node near coord/.append style={text=Red!80!black}
]
coordinates {(1,61.0)};
\addplot+[
draw=black,
fill=OliveGreen!60,
bar shift=0.20cm,
every node near coord/.append style={text=OliveGreen!80!black}
]
coordinates {(2,47.3)};
\addplot+[
draw=black,
fill=Blue!40,
bar shift=0.20cm,
every node near coord/.append style={text=Blue!75!black}
]
coordinates {(3,46.8)};
\addplot+[
draw=black,
fill=Purple!45,
bar shift=0.20cm,
every node near coord/.append style={text=Purple!80!black}
]
coordinates {(4,64.2)};
\addplot+[
draw=black,
fill=Cyan!50,
bar shift=0.20cm,
every node near coord/.append style={text=Cyan!70!black}
]
coordinates {(5,47.9)};
\addplot+[
draw=black,
fill=Gray!55,
bar shift=0.20cm,
every node near coord/.append style={text=Gray!85!black}
]
coordinates {(6,64.7)};

\end{axis}
\end{tikzpicture}


==> figs/attack-graph2.tex <==
\begin{tikzpicture}[
    server/.style={circle, draw, thick, minimum size=5mm, font=\scriptsize, inner sep=0pt},
    compromised/.style={server, fill=red!18},
    safe/.style={server, fill=green!12},
    recovered/.style={server, fill=gray!20, dashed},
    urgent/.style={server, fill=orange!35, very thick},
    edge/.style={->, semithick, >=stealth},
    inactive/.style={->, semithick, dashed, gray, >=stealth},
    labelbox/.style={align=center, font=\scriptsize},
    el/.style={font=\tiny, inner sep=1pt}
]
\node[compromised, minimum size=3mm] (L1) at (-1.55,1.5) {};
\node[anchor=west,font=\scriptsize,inner sep=2pt] at (L1.east) {Compromised};
\node[safe, minimum size=3mm] (L2) at (0.65,1.5) {};
\node[anchor=west,font=\scriptsize,inner sep=2pt] at (L2.east) {Safe};
\node[recovered, minimum size=3mm] (L3) at (1.95,1.5) {};
\node[anchor=west,font=\scriptsize,inner sep=2pt] at (L3.east) {Recovered};
\node[urgent, minimum size=3mm] (L4) at (3.8,1.5) {};
\node[anchor=west,font=\scriptsize,inner sep=2pt] at (L4.east) {Top priority};

\node[labelbox] at (0,0.8) {\textbf{Step $t$}: before\\recovering central server};
\node[urgent] (A1) at (0,0) {$v_1$};
\node[compromised] (A2) at (-0.85,-0.9) {$v_2$};
\node[compromised] (A3) at (0.85,-0.9) {$v_3$};
\node[safe] (A4) at (-1.35,-1.8) {$v_4$};
\node[safe] (A5) at (-0.48,-1.8) {$v_5$};
\node[safe] (A6) at (0.48,-1.8) {$v_6$};
\node[safe] (A7) at (1.35,-1.8) {$v_7$};
\draw[edge] (A1) -- node[el,left] {$0.8$} (A2);
\draw[edge] (A1) -- node[el,right] {$0.7$} (A3);
\draw[edge] (A2) -- node[el,left] {$0.4$} (A4);
\draw[edge] (A2) -- node[el,right] {$0.3$} (A5);
\draw[edge] (A3) -- node[el,left] {$0.7$} (A6);
\draw[edge] (A3) -- node[el,right] {$0.6$} (A7);
\node[labelbox] at (0,-2.45) {Priority order: $a_t^g(v_1){=}1,$\\$a_t^g(v_2){=}2,\ a_t^g(v_3){=}3$};

\begin{scope}[xshift=3.8cm]
\node[labelbox] at (0,0.8) {\textbf{Step $t{+}1$}: after\\recovering central server};
\node[recovered] (B1) at (0,0) {$v_1$};
\node[compromised] (B2) at (-0.85,-0.9) {$v_2$};
\node[urgent] (B3) at (0.85,-0.9) {$v_3$};
\node[safe] (B4) at (-1.35,-1.8) {$v_4$};
\node[safe] (B5) at (-0.48,-1.8) {$v_5$};
\node[safe] (B6) at (0.48,-1.8) {$v_6$};
\node[safe] (B7) at (1.35,-1.8) {$v_7$};
\draw[inactive] (B1) -- node[el,left] {$0.8$} (B2);
\draw[inactive] (B1) -- node[el,right] {$0.7$} (B3);
\draw[edge] (B2) -- node[el,left] {$0.4$} (B4);
\draw[edge] (B2) -- node[el,right] {$0.3$} (B5);
\draw[edge] (B3) -- node[el,left] {$0.7$} (B6);
\draw[edge] (B3) -- node[el,right] {$0.6$} (B7);
\node[labelbox] at (0,-2.45) {Updated priority: $a_{t+1}^g(v_3){=}1,$\\$a_{t+1}^g(v_2){=}2$};
\end{scope}
\end{tikzpicture}


==> figs/attack-system-3-4-5.tex <==
\begin{tikzpicture}
\begin{axis}[
name=systemleftaxis,
scale only axis,
ybar,
ymin=0,
ymax=225,
ylabel={Recovery time (s)},
axis x line=bottom,
axis y line=left,
axis line style={-|},
ymajorgrids,
grid style={gray!25},
width=1.10\linewidth,
height=4.2cm,
bar width=0.16cm,
xmin=-0.25,
xmax=3.35,
xtick={0.35,1.55,2.75},
xticklabels={Weak-Credential-3,Shellshock-4,Command-Injection-5},
xtick style={draw=none},
x tick label style={font=\scriptsize,align=center},
clip=false,
point meta=y,
nodes near coords={
  \pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}
},
every node near coord/.append style={
  anchor=west,
  rotate=90,
  yshift=0pt,
  xshift=0pt,
  font=\scriptsize\bfseries
},
legend to name=attacksystemlegend,
legend style={
  nodes={scale=0.85, transform shape},
  legend columns=3,
  draw=none
},
]

% Our Agent: first two patterned recovery-time bars.
\addplot+[
draw=black,
fill=Orange!90,
postaction={pattern=north east lines},
bar shift=-0.12cm,
every node near coord/.append style={xshift=7pt,text=Orange!80!black},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0.00,44.473) +- (0,5.493)
(1.20,59.791) +- (0,6.668)
};

% Our Agent: third patterned recovery-time bar.
% Label 75.2 is moved 1pt further upward than the default.
\addplot+[
draw=black,
fill=Orange!90,
postaction={pattern=north east lines},
bar shift=-0.12cm,
forget plot,
every node near coord/.append style={
  text=Orange!80!black,
  xshift=8pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(2.40,75.184) +- (0,8.330)
};

% IRCOPILOT: first recovery-time bar.
% Label 115.5 is moved above its error bar.
\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.12cm,
forget plot,
every node near coord/.append style={
  text=Gray!85!black,
  xshift=27pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0.35,115.470) +- (0,39.097)
};

% IRCOPILOT: second recovery-time bar.
% Label 120.1 is moved above its error bar.
\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.12cm,
forget plot,
every node near coord/.append style={
  text=Gray!85!black,
  xshift=10pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(1.55,120.094) +- (0,11.671)
};

% IRCOPILOT: third recovery-time bar.
% Label 150.7 is moved above its error bar.
\addplot+[
draw=black,
fill=Gray!55,
postaction={pattern=north east lines},
bar shift=-0.12cm,
every node near coord/.append style={
  text=Gray!85!black,
  xshift=10pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(2.75,150.691) +- (0,11.507)
};

% LLM-IR: first recovery-time bar.
% Label 116.0 is moved above its error bar.
\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.12cm,
forget plot,
every node near coord/.append style={
  text=Cyan!70!black,
  xshift=12pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(0.70,115.994) +- (0,14.970)
};

% LLM-IR: second recovery-time bar.
% Label 133.3 is moved above its error bar.
\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.12cm,
forget plot,
every node near coord/.append style={
  text=Cyan!70!black,
  xshift=14pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(1.90,133.276) +- (0,17.791)
};

% LLM-IR: third recovery-time bar.
% Label 173.6 is moved above its error bar.
\addplot+[
draw=black,
fill=Cyan!50,
postaction={pattern=north east lines},
bar shift=-0.12cm,
every node near coord/.append style={
  text=Cyan!70!black,
  xshift=26pt
},
error bars/.cd,
error bar style={draw=black},
error mark options={rotate=90,mark size=2pt,draw=black,fill=black},
y dir=both,
y explicit,
] coordinates {
(3.10,173.573) +- (0,36.542)
};

\legend{
\textsc{our agent},
\textsc{ircopilot},
\textsc{llm-ir}
}
\end{axis}

\begin{axis}[
at={(systemleftaxis.south west)},
anchor=south west,
scale only axis,
ybar,
ymin=0,
ymax=110,
ylabel={Recovery rate (\%)},
ylabel style={
  at={(axis description cs:1.14,0.5)},
  anchor=south
},
axis x line=none,
axis y line*=right,
axis line style={-|},
width=1.10\linewidth,
height=4.2cm,
bar width=0.16cm,
xmin=-0.25,
xmax=3.35,
xtick=\empty,
clip=false,
point meta=y,
nodes near coords={
  \pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%
},
every node near coord/.append style={
  anchor=west,
  rotate=90,
  yshift=0pt,
  xshift=0pt,
  font=\scriptsize\bfseries
},
]

% Solid bars show recovery rate for the same method and scenario.
\addplot+[
draw=black,
fill=Orange!90,
bar shift=0.12cm,
forget plot,
every node near coord/.append style={text=Orange!80!black}
] coordinates {
(0.00,94.4) (1.20,92.6) (2.40,89.7)
};

\addplot+[
draw=black,
fill=Gray!55,
bar shift=0.12cm,
forget plot,
every node near coord/.append style={text=Gray!85!black}
] coordinates {
(0.35,58.27) (1.55,54.83) (2.75,51.42)
};

\addplot+[
draw=black,
fill=Cyan!50,
bar shift=0.12cm,
forget plot,
every node near coord/.append style={text=Cyan!70!black}
] coordinates {
(0.70,48.16) (1.90,45.78) (3.10,42.54)
};

\end{axis}
\end{tikzpicture}

